Differentiable JPEG: The Devil is in the Details

JPEG remains one of the most widespread lossy image coding methods. However, the non-differentiable nature of JPEG restricts the application in deep learning pipelines. Several differentiable approximations of JPEG have recently been proposed to address this issue. This paper conducts a comprehensive review of existing diff. JPEG approaches and identifies critical details that have been missed by previous methods. To this end, we propose a novel diff. JPEG approach, overcoming previous limitations. Our approach is differentiable w.r.t. the input image, the JPEG quality, the quantization tables, and the color conversion parameters. We evaluate the forward and backward performance of our diff. JPEG approach against existing methods. Additionally, extensive ablations are performed to evaluate crucial design choices. Our proposed diff. JPEG resembles the (non-diff.) reference implementation best, significantly surpassing the recent-best diff. approach by $3.47$dB (PSNR) on average. For strong compression rates, we can even improve PSNR by $9.51$dB. Strong adversarial attack results are yielded by our diff. JPEG, demonstrating the effective gradient approximation. Our code is available at https://github.com/necla-ml/Diff-JPEG.

==> artwork/ablation_small.tex <==







\begin{tikzpicture}[every node/.style={font=\footnotesize}, spy using outlines={black, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=1.5, size=0.75cm, connect spies, fill=white}]
    \node[anchor=center] at (0.42\columnwidth, -0.5) {JPEG quality};
	\begin{groupplot}[
        group style={
            group name=csvsdistortion,
            group size=2 by 2,
            ylabels at=edge left,
            horizontal sep=29pt,
            vertical sep=8pt,
        },
        enlargelimits=false,
        enlargelimits=false,
        legend style={nodes={scale=0.5}},
        height=3.45cm,
        width=0.54\columnwidth,
        grid=both,
        xtick pos=bottom,
        xticklabel shift={-1pt},
        yticklabel shift={-1pt},
        ytick pos=left,
        grid style={line width=.1pt, draw=white, dash pattern=on 1pt off 1pt},
        major grid style={line width=.15pt,draw=gray!40, dash pattern=on 1pt off 1pt},
        minor tick num=1,
        xmin=1,
        xmax=99,
        ylabel shift=-4.5pt,
        xtick={
            1, 20, 40, 60, 80, 99
        },
        xticklabels={
            1, 20, 40, 60, 80, 99
        },
        ticklabel style = {font=\footnotesize}
        ]
        % SSIM curve
        \nextgroupplot[
        ylabel=SSIM $\uparrow$,
        ytick={0.96, 0.98, 1.0},
        yticklabels={0.96, 0.98, 1.0},
        % xticklabels={},
        ymin=0.95,   
        ymax=1,
        ylabel style={at={(-0.20,0.5)}},
        ]
        \addplot[color=tud3b, mark=*, mark size=0.3pt] table[x=cs, y=ssim] {shin_forward.dat};

        \addplot[color=tud3b6b1, mark=*, mark size=0.3pt] table[x=cs, y=ssim] {ours_forward_b.dat};

        \addplot[color=tud3b6b2, mark=*, mark size=0.3pt] table[x=cs, y=ssim] {ours_forward_c.dat};

        \addplot[color=tud3b6b3, mark=*, mark size=0.3pt] table[x=cs, y=ssim] {ours_forward_d.dat};
        
        \addplot[color=tud6b, mark=*, mark size=0.3pt] table[x=cs, y=ssim] {ours_forward.dat};
        
        % PSNR curve
        \nextgroupplot[
        ylabel=PSNR (dB) $\uparrow$,
        ytick={38, 42, 46, 50},
        yticklabels={38, 42, 46, 50},
        % xticklabels={},
        ymin=34,   
        ymax=52,
        ylabel style={at={(-0.13,0.5)}},
        ]
        \addplot[color=tud3b, mark=*, mark size=0.3pt] table[x=cs, y=psnr] {shin_forward.dat};\label{pgfplots:shin_ablation};

        \addplot[color=tud3b6b1, mark=*, mark size=0.3pt] table[x=cs, y=psnr] {ours_forward_b.dat};\label{pgfplots:b_ablation};

        \addplot[color=tud3b6b2, mark=*, mark size=0.3pt] table[x=cs, y=psnr] {ours_forward_c.dat};\label{pgfplots:c_ablation};

        \addplot[color=tud3b6b3, mark=*, mark size=0.3pt] table[x=cs, y=psnr] {ours_forward_d.dat};\label{pgfplots:d_ablation};
        
        \addplot[color=tud6b, mark=*, mark size=0.3pt] table[x=cs, y=psnr] {ours_forward.dat};\label{pgfplots:g_ablation};
        
	\end{groupplot}

    \node[draw,fill=white, inner sep=0.5pt, anchor=center] at (0.42\columnwidth, 2.175) {\tiny
    \begin{tabular}{
    p{0.3cm}p{\widthof{Shin \etal~\cite{Shin2017} (\emph{A})}}
    p{0.3cm}p{\widthof{\emph{B}}}
    p{0.3cm}p{\widthof{\emph{C}}}}
    \ref*{pgfplots:shin_ablation} & Shin \etal~\cite{Shin2017} (\emph{A}) & 
    \ref*{pgfplots:b_ablation} & \emph{B} & 
    \ref*{pgfplots:c_ablation} & \emph{C} \\ 
    \ref*{pgfplots:d_ablation} & \emph{D} &
    \ref*{pgfplots:g_ablation} & \multicolumn{3}{l}{\textbf{Our diff. JPEG} (\emph{E})} \\
    \end{tabular}};
    \spy on (1.3, 1.1) in node [above, dash pattern=, line width=0.2mm, black, fill=white] at (2.3, 0.2);
    \spy on (5.1, 0.6) in node [above, dash pattern=, line width=0.2mm, black, fill=white] at (5.1, 1.0);
\end{tikzpicture}


==> artwork/distortion.tex <==




\begin{tikzpicture}[every node/.style={font=\footnotesize}]
    \node[anchor=center] at (0.42\columnwidth, -0.55) {JPEG quality};
	\begin{groupplot}[
        group style={
            group name=csvsdistortion,
            group size=2 by 1,
            ylabels at=edge left,
            horizontal sep=32pt,
            vertical sep=8pt,
        },
        legend style={nodes={scale=0.5}},
        height=3.45cm,
        width=0.54\columnwidth,
        grid=both,
        xtick pos=bottom,
        ytick pos=left,
        grid style={line width=.1pt, draw=white, dash pattern=on 1pt off 1pt},
        major grid style={line width=.15pt,draw=gray!40, dash pattern=on 1pt off 1pt},
        minor tick num=1,
        xmin=1,
        xmax=99,
        ylabel shift=-4.5pt,
        xtick={
            1, 20, 40, 60, 80, 99
        },
        xticklabels={
            1, 20, 40, 60, 80, 99
        },
        ticklabel style = {font=\footnotesize},
        ]
        % PSNR curve
        \nextgroupplot[
        ylabel=PSNR (dB) $\uparrow$,
        ytick={20, 25, 30, 35, 40, 45},
        yticklabels={20, 25, 30, 35, 40, 45},
        ymin=20,   
        ymax=45,
        ylabel style={at={(-0.155,0.5)}},
        ]
        \addplot[color=tud8b, mark=*, mark size=0.3pt] table[x=cs, y=psnr] {jpeg_distortion.dat};
        \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{psnr}+1*\thisrow{psnrstd}] {jpeg_distortion.dat};
        \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{psnr}-1*\thisrow{psnrstd}] {jpeg_distortion.dat};
        \addplot[fill=tud8b!50, fill opacity=0.45] fill between[of=upper and lower];
        % File size
        \nextgroupplot[
        ylabel=File-size (B) $\downarrow$,
        ylabel style={at={(-0.17,0.5)}},
        ymode=log,
        ymin=1000,
        ymax=300000,
        ytickten={3, 4, 5, 6},
        yticklabels={10\textsuperscript{3}, 10\textsuperscript{4}, 10\textsuperscript{5}, 10\textsuperscript{6}},
        ]
        \addplot[color=tud8b, mark=*, mark size=0.3pt] table[x=cs, y=fs] {jpeg_file_size.dat};
        \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{fs}+1*\thisrow{fsstd}] {jpeg_file_size.dat};
        \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{fs}-1*\thisrow{fsstd}] {jpeg_file_size.dat};
        \addplot[fill=tud8b!50, fill opacity=0.45] fill between[of=upper and lower];
        % SSIM curve
        % \nextgroupplot[
        % ylabel=SSIM $\uparrow$,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % yticklabels={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % xticklabels={},
        % ymin=0.5,   
        % ymax=1,
        % ylabel style={at={(-0.15,0.5)}},
        % ]
        % \addplot[color=tud8b, mark=*, mark size=0.3pt] table[x=cs, y=ssim] {jpeg_distortion.dat};
        % \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{ssim}+1*\thisrow{ssimstd}] {jpeg_distortion.dat};
        % \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{ssim}-1*\thisrow{ssimstd}] {jpeg_distortion.dat};
        % \addplot[fill=tud8b!50, fill opacity=0.45] fill between[of=upper and lower];
        % PSNR curve
        % \nextgroupplot[
        % ylabel=PSNR $\uparrow$,
        % ytick={20, 25, 30, 35, 40},
        % yticklabels={20, 25, 30, 35, 40},
        % xticklabels={},
        % ymin=20,   
        % ymax=42,
        % ylabel style={at={(-0.175,0.5)}},
        % ]
        % \addplot[color=tud8b, mark=*, mark size=0.3pt] table[x=cs, y=psnr] {jpeg_distortion.dat};
        % \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{psnr}+1*\thisrow{psnrstd}] {jpeg_distortion.dat};
        % \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{psnr}-1*\thisrow{psnrstd}] {jpeg_distortion.dat};
        % \addplot[fill=tud8b!50, fill opacity=0.45] fill between[of=upper and lower];
        % L1 curve
        % \nextgroupplot[
        % ylabel=L1 $\downarrow$,
        % ytick={15, 10, 5, 0},
        % yticklabels={15, 10, 5, 0},
        % ymin=0,   
        % ymax=17,
        % ylabel style={at={(-0.15,0.5)}},
        % ]
        % \addplot[color=tud8b, mark=*, mark size=0.3pt] table[x=cs, y=l1] {jpeg_distortion.dat};
        % \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{l1}+1*\thisrow{l1std}] {jpeg_distortion.dat};
        % \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{l1}-1*\thisrow{l1std}] {jpeg_distortion.dat};
        % \addplot[fill=tud8b!50, fill opacity=0.45] fill between[of=upper and lower];
        % L2 curve
        % \nextgroupplot[
        % ylabel=L2 $\downarrow$,
        % ytick={600, 400, 200, 0},
        % yticklabels={600, 400, 200, 0},
        % ymin=0,   
        % ymax=630,
        % ylabel style={at={(-0.175,0.5)}},
        % ]
        % \addplot[color=tud8b, mark=*, mark size=0.3pt] table[x=cs, y=l2] {jpeg_distortion.dat};
        % \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{l2}+1*\thisrow{l2std}] {jpeg_distortion.dat};
        % \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{l2}-1*\thisrow{l2std}] {jpeg_distortion.dat};
        % \addplot[fill=tud8b!50, fill opacity=0.45] fill between[of=upper and lower];
	\end{groupplot}
\end{tikzpicture}

==> artwork/forward_performance_low_cs_small.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
    \node[anchor=center] at (0.42\columnwidth, -0.5) {JPEG quality};
	\begin{groupplot}[
        group style={
            group name=forwardperflow,
            group size=2 by 2,
            ylabels at=edge left,
            horizontal sep=29pt,
            vertical sep=8pt,
        },
        enlargelimits=false,
        legend style={nodes={scale=0.5}},
        height=3.45cm,
        width=0.54\columnwidth,
        grid=both,
        xtick pos=bottom,
        xticklabel shift={-1pt},
        yticklabel shift={-1pt},
        ytick pos=left,
        grid style={line width=.1pt, draw=white, dash pattern=on 1pt off 1pt},
        major grid style={line width=.15pt,draw=gray!40, dash pattern=on 1pt off 1pt},
        minor tick num=1,
        xmin=1,
        xmax=11,
        ylabel shift=-4.5pt,
        xtick={
            1, 3, 5, 7, 9, 11
        },
        xticklabels={
            1, 3, 5, 7, 9, 11
        },
        ticklabel style = {font=\footnotesize},
        ]
        % SSIM curve
        \nextgroupplot[
        ylabel=SSIM $\uparrow$,
        ytick={0.4, 0.6, 0.8, 1.0},
        yticklabels={0.4, 0.6, 0.8, 1.0},
        % xticklabels={},
        ymin=0.4,   
        ymax=1,
        ylabel style={at={(-0.16,0.5)}},
        ]
        
        \addplot[color=tud1b, mark=*, mark size=0.3pt] table[x=cs, y=ssim] {xing_forward.dat};
        \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{ssim}+1*\thisrow{ssimstd}] {xing_forward.dat};
        \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{ssim}-1*\thisrow{ssimstd}] {xing_forward.dat};
        \addplot[fill=tud1b!50, fill opacity=0.35] fill between[of=upper and lower];
        
        \addplot[color=tud3b, mark=*, mark size=0.3pt] table[x=cs, y=ssim] {shin_forward.dat};
        \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{ssim}+1*\thisrow{ssimstd}] {shin_forward.dat};
        \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{ssim}-1*\thisrow{ssimstd}] {shin_forward.dat};
        \addplot[fill=tud3b!50, fill opacity=0.35] fill between[of=upper and lower];
        
        \addplot[color=tud10a, mark=*, mark size=0.3pt] table[x=cs, y=ssim] {xie_forward.dat};
        \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{ssim}+1*\thisrow{ssimstd}] {xie_forward.dat};
        \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{ssim}-1*\thisrow{ssimstd}] {xie_forward.dat};
        \addplot[fill=tud10a!50, fill opacity=0.35] fill between[of=upper and lower];
        
        \addplot[color=tud6b, mark=*, mark size=0.3pt] table[x=cs, y=ssim] {ours_forward.dat};
        \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{ssim}+1*\thisrow{ssimstd}] {ours_forward.dat};
        \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{ssim}-1*\thisrow{ssimstd}] {ours_forward.dat};
        \addplot[fill=tud6b!50, fill opacity=0.35] fill between[of=upper and lower];
        
        % PSNR curve
        \nextgroupplot[
        ylabel=PSNR (dB) $\uparrow$,
        ytick={20, 30, 40},
        yticklabels={20, 30, 40},
        % xticklabels={},
        ymin=15,   
        ymax=45,
        ylabel style={at={(-0.13,0.5)}},
        ]
        
        \addplot[color=tud1b, mark=*, mark size=0.3pt] table[x=cs, y=psnr] {xing_forward.dat}; \label{pgfplots:xing_forward_low_cs};
        \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{psnr}+1*\thisrow{psnrstd}] {xing_forward.dat};
        \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{psnr}-1*\thisrow{psnrstd}] {xing_forward.dat};
        \addplot[fill=tud1b!50, fill opacity=0.35] fill between[of=upper and lower];
        
        \addplot[color=tud3b, mark=*, mark size=0.3pt] table[x=cs, y=psnr] {shin_forward.dat}; \label{pgfplots:shin_forward_low_cs};
        \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{psnr}+1*\thisrow{psnrstd}] {shin_forward.dat};
        \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{psnr}-1*\thisrow{psnrstd}] {shin_forward.dat};
        \addplot[fill=tud3b!50, fill opacity=0.35] fill between[of=upper and lower];
        
        \addplot[color=tud10a, mark=*, mark size=0.3pt] table[x=cs, y=psnr] {xie_forward.dat}; \label{pgfplots:xie_forward_low_cs};
        \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{psnr}+1*\thisrow{psnrstd}] {xie_forward.dat};
        \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{psnr}-1*\thisrow{psnrstd}] {xie_forward.dat};
        \addplot[fill=tud10a!50, fill opacity=0.35] fill between[of=upper and lower];
        
        \addplot[color=tud6b, mark=*, mark size=0.3pt] table[x=cs, y=psnr] {ours_forward.dat}; \label{pgfplots:ours_forward_low_cs};
        \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{psnr}+1*\thisrow{psnrstd}] {ours_forward.dat};
        \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{psnr}-1*\thisrow{psnrstd}] {ours_forward.dat};
        \addplot[fill=tud6b!50, fill opacity=0.35] fill between[of=upper and lower];
        
	\end{groupplot}
 
    \node[draw,fill=white, inner sep=0.5pt, anchor=center] at (0.42\columnwidth, 2.175) {\tiny
    \begin{tabular}{
    p{0.3cm}p{\widthof{Shin \etal \cite{Shin2017}}}
    p{0.3cm}p{\widthof{Xing \etal \cite{Xing2021}}}}
    \ref*{pgfplots:ours_forward_low_cs} & \textbf{Ours} & \ref*{pgfplots:xie_forward_low_cs} & Xie \etal~\cite{Xie2022} \\
    \ref*{pgfplots:shin_forward_low_cs} & Shin \etal \cite{Shin2017} & \ref*{pgfplots:xing_forward_low_cs} & Xing \etal \cite{Xing2021}\\
    \end{tabular}};
\end{tikzpicture}

==> artwork/forward_performance_small.tex <==










\begin{tikzpicture}[every node/.style={font=\footnotesize}]
    \node[anchor=center] at (0.42\columnwidth, -0.5) {JPEG quality};
	\begin{groupplot}[
        group style={
            group name=forwardperf,
            group size=2 by 1,
            ylabels at=edge left,
            horizontal sep=29pt,
            vertical sep=8pt,
        },
        legend style={nodes={scale=0.5}},
        height=3.45cm,
        width=0.54\columnwidth,
        grid=both,
        xtick pos=bottom,
        ytick pos=left,
        grid style={line width=.1pt, draw=white, dash pattern=on 1pt off 1pt},
        major grid style={line width=.15pt,draw=gray!40, dash pattern=on 1pt off 1pt},
        minor tick num=1,
        xmin=1,
        xticklabel shift={-1pt},
        yticklabel shift={-1pt},
        xmax=99,
        ylabel shift=-4.5pt,
        xtick={
            1, 20, 40, 60, 80, 99
        },
        xticklabels={
            1, 20, 40, 60, 80, 99
        },
        ticklabel style = {font=\footnotesize},
        ]
        % SSIM curve
        \nextgroupplot[
        ylabel=SSIM $\uparrow$,
        ytick={0.96, 0.98, 1.0},
        yticklabels={0.96, 0.98, 1.0},
        % xticklabels={},
        ymin=0.95,   
        ymax=1,
        ylabel style={at={(-0.20,0.5)}},
        ]
        
        \addplot[color=tud1b, mark=*, mark size=0.3pt] table[x=cs, y=ssim] {xing_forward.dat};
        \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{ssim}+1*\thisrow{ssimstd}] {xing_forward.dat};
        \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{ssim}-1*\thisrow{ssimstd}] {xing_forward.dat};
        \addplot[fill=tud1b!50, fill opacity=0.35] fill between[of=upper and lower];
        
        \addplot[color=tud3b, mark=*, mark size=0.3pt] table[x=cs, y=ssim] {shin_forward.dat};
        \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{ssim}+1*\thisrow{ssimstd}] {shin_forward.dat};
        \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{ssim}-1*\thisrow{ssimstd}] {shin_forward.dat};
        \addplot[fill=tud3b!50, fill opacity=0.35] fill between[of=upper and lower];
        
        \addplot[color=tud10a, mark=*, mark size=0.3pt] table[x=cs, y=ssim] {xie_forward.dat};
        \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{ssim}+1*\thisrow{ssimstd}] {xie_forward.dat};
        \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{ssim}-1*\thisrow{ssimstd}] {xie_forward.dat};
        \addplot[fill=tud10a!50, fill opacity=0.35] fill between[of=upper and lower];
        
        \addplot[color=tud6b, mark=*, mark size=0.3pt] table[x=cs, y=ssim] {ours_forward.dat};
        \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{ssim}+1*\thisrow{ssimstd}] {ours_forward.dat};
        \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{ssim}-1*\thisrow{ssimstd}] {ours_forward.dat};
        \addplot[fill=tud6b!50, fill opacity=0.35] fill between[of=upper and lower];
        
        % PSNR curve
        \nextgroupplot[
        ylabel=PSNR (dB) $\uparrow$,
        ytick={35, 40, 45, 50},
        yticklabels={35, 40, 45, 50},
        % xticklabels={},
        ymin=32,   
        ymax=52,
        ylabel style={at={(-0.13,0.5)}},
        ]
        
        \addplot[color=tud1b, mark=*, mark size=0.3pt] table[x=cs, y=psnr] {xing_forward.dat};\label{pgfplots:xing_forward};
        \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{psnr}+1*\thisrow{psnrstd}] {xing_forward.dat};
        \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{psnr}-1*\thisrow{psnrstd}] {xing_forward.dat};
        \addplot[fill=tud1b!50, fill opacity=0.35] fill between[of=upper and lower];
        
        \addplot[color=tud3b, mark=*, mark size=0.3pt] table[x=cs, y=psnr] {shin_forward.dat};\label{pgfplots:shin_forward};
        \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{psnr}+1*\thisrow{psnrstd}] {shin_forward.dat};
        \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{psnr}-1*\thisrow{psnrstd}] {shin_forward.dat};
        \addplot[fill=tud3b!50, fill opacity=0.35] fill between[of=upper and lower];
        
        \addplot[color=tud10a, mark=*, mark size=0.3pt] table[x=cs, y=psnr] {xie_forward.dat};\label{pgfplots:xie_forward};
        \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{psnr}+1*\thisrow{psnrstd}] {xie_forward.dat};
        \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{psnr}-1*\thisrow{psnrstd}] {xie_forward.dat};
        \addplot[fill=tud10a!50, fill opacity=0.35] fill between[of=upper and lower];
        
        \addplot[color=tud6b, mark=*, mark size=0.3pt] table[x=cs, y=psnr] {ours_forward.dat};\label{pgfplots:ours_forward};
        \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{psnr}+1*\thisrow{psnrstd}] {ours_forward.dat};
        \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{psnr}-1*\thisrow{psnrstd}] {ours_forward.dat};
        \addplot[fill=tud6b!50, fill opacity=0.35] fill between[of=upper and lower];
        
	\end{groupplot}

    \node[draw,fill=white, inner sep=0.5pt, anchor=center] at (0.42\columnwidth, 2.175) {\tiny
    \begin{tabular}{
    p{0.3cm}p{\widthof{Shin \etal \cite{Shin2017}}}
    p{0.3cm}p{\widthof{Xing \etal \cite{Xing2021}}}}
    \ref*{pgfplots:ours_forward} & \textbf{Ours} & \ref*{pgfplots:xie_forward} & Xie \etal~\cite{Xie2022} \\
    \ref*{pgfplots:shin_forward} & Shin \etal \cite{Shin2017} & \ref*{pgfplots:xing_forward} & Xing \etal \cite{Xing2021}\\
    \end{tabular}};
\end{tikzpicture}


==> artwork/forward_performance_ste_small.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
    \node[anchor=center] at (0.42\columnwidth, -0.5) {JPEG quality};
	\begin{groupplot}[
        group style={
            group name=forwardperste,
            group size=2 by 2,
            ylabels at=edge left,
            horizontal sep=29pt,
            vertical sep=8pt,
        },
        enlargelimits=false,
        legend style={nodes={scale=0.5}},
        height=3.45cm,
        width=0.54\columnwidth,
        grid=both,
        xticklabel shift={-1pt},
        yticklabel shift={-1pt},
        xtick pos=bottom,
        ytick pos=left,
        grid style={line width=.1pt, draw=white, dash pattern=on 1pt off 1pt},
        major grid style={line width=.15pt,draw=gray!40, dash pattern=on 1pt off 1pt},
        minor tick num=1,
        xmin=1,
        xmax=99,
        ylabel shift=-4.5pt,
        xtick={
            1, 20, 40, 60, 80, 99
        },
        xticklabels={
            1, 20, 40, 60, 80, 99
        },
        ticklabel style = {font=\footnotesize},
        ]
        % SSIM curve
        \nextgroupplot[
        ylabel=SSIM $\uparrow$,
        ytick={0.98, 0.99, 1.0},
        yticklabels={0.98, 0.99, 1.0},
        % xticklabels={},
        ymin=0.98,   
        ymax=1,
        ylabel style={at={(-0.20,0.5)}},
        ]
        
        \addplot[color=tud6b, mark=*, mark size=0.3pt] table[x=cs, y=ssim] {ours_forward.dat};
        \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{ssim}+1*\thisrow{ssimstd}] {ours_forward.dat};
        \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{ssim}-1*\thisrow{ssimstd}] {ours_forward.dat};
        \addplot[fill=tud6b!50, fill opacity=0.35] fill between[of=upper and lower];

        \addplot[color=tud11b, mark=*, mark size=0.3pt] table[x=cs, y=ssim] {ours_ste_forward.dat};
        \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{ssim}+1*\thisrow{ssimstd}] {ours_ste_forward.dat};
        \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{ssim}-1*\thisrow{ssimstd}] {ours_ste_forward.dat};
        \addplot[fill=tud11b!50, fill opacity=0.35] fill between[of=upper and lower];
        
        % PSNR curve
        \nextgroupplot[
        ylabel=PSNR (dB) $\uparrow$,
        ytick={36, 40, 44, 48, 52},
        yticklabels={36, 40, 44, 48, 52},
        % xticklabels={},
        ymin=34,   
        ymax=53,
        ylabel style={at={(-0.13,0.5)}},
        ]
        
        \addplot[color=tud6b, mark=*, mark size=0.3pt] table[x=cs, y=psnr] {ours_forward.dat};\label{pgfplots:ours_forward_ste};
        \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{psnr}+1*\thisrow{psnrstd}] {ours_forward.dat};
        \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{psnr}-1*\thisrow{psnrstd}] {ours_forward.dat};
        \addplot[fill=tud6b!50, fill opacity=0.35] fill between[of=upper and lower];

        \addplot[color=tud11b, mark=*, mark size=0.3pt] table[x=cs, y=psnr] {ours_ste_forward.dat};\label{pgfplots:ours_ste_forward_ste};
        \addplot[name path=upper,draw=none] table[x=cs, y expr=\thisrow{psnr}+1*\thisrow{psnrstd}] {ours_ste_forward.dat};
        \addplot[name path=lower,draw=none] table[x=cs, y expr=\thisrow{psnr}-1*\thisrow{psnrstd}] {ours_ste_forward.dat};
        \addplot[fill=tud11b!50, fill opacity=0.35] fill between[of=upper and lower];
        
	\end{groupplot}

    \node[draw,fill=white, inner sep=0.5pt, anchor=center] at (0.42\columnwidth, 2.075) {\tiny
    \begin{tabular}{
    p{0.3cm}p{\widthof{\textbf{Our diff. JPEG} (\emph{E})}}
    p{0.3cm}p{\widthof{\textbf{Our diff. STE JPEG} (\emph{F})}}}
    \ref*{pgfplots:ours_forward_ste} & \textbf{Our diff. JPEG} (\emph{E}) & 
    \ref*{pgfplots:ours_ste_forward_ste} & \textbf{Our diff. STE JPEG} (\emph{F}) \\
    \end{tabular}};
\end{tikzpicture}


==> artwork/ifgsm_small.tex <==








\begin{tikzpicture}[every node/.style={font=\footnotesize}, spy using outlines={black, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.66, size=0.75cm, connect spies, fill=white}]
    \node[anchor=center] at (0.42\columnwidth, -0.5) {JPEG quality};
	\begin{groupplot}[
        group style={
            group name=ifsgm,
            group size=2 by 1,
            ylabels at=edge left,
            horizontal sep=29pt,
            vertical sep=14pt,
        },
        legend style={nodes={scale=0.5}},
        height=3.45cm,
        width=0.54\columnwidth,
        grid=both,
        xticklabel shift={-1pt},
        yticklabel shift={-1pt},
        xtick pos=bottom,
        ytick pos=left,
        grid style={line width=.1pt, draw=white, dash pattern=on 1pt off 1pt},
        major grid style={line width=.15pt,draw=gray!40, dash pattern=on 1pt off 1pt},
        minor tick num=1,
        xmin=1,
        xmax=99,
        ylabel shift=2.0pt,
        xtick={
            1, 20, 40, 60, 80, 99
        },
        xticklabels={
            1, 20, 40, 60, 80, 99
        },
        ticklabel style = {font=\footnotesize},
        ]
        % Full curve
        \nextgroupplot[
        ylabel=Accucacy (\%) $\downarrow$,
        ytick={0, 5, 10, 15, 20},
        yticklabels={0, 5, 10, 15, 20},
        % xticklabels={},
        ymin=0,   
        ymax=19,
        ylabel style={at={(-0.12,0.5)}},
        ]
        \addplot[color=tud3b, mark=*, mark size=0.3pt] table[x=cs, y=top1acc] {3_ifgsm_shin_resnet50.dat};\label{pgfplots:shin_ifsgm};
        \addplot[color=tud11b, mark=*, mark size=0.3pt] table[x=cs, y=top1acc] {3_ifgsm_ours_ste_resnet50.dat};\label{pgfplots:ours_ste_ifsgm};
        \addplot[color=tud6b, mark=*, mark size=0.3pt] table[x=cs, y=top1acc] {3_ifgsm_ours_resnet50.dat};\label{pgfplots:ours_ifsgm};
        
        % Low CS curve
        \nextgroupplot[
        ylabel=Accucacy (\%) $\downarrow$,
        ytick={0, 2, 4, 6, 8},
        yticklabels={0, 2, 4, 6, 8},
        ymin=0,   
        ymax=9,
        xmin=1,   
        xmax=5,
        xtick={
            1, 2, 3, 4, 5
        },
        xticklabels={
            1, 2, 3, 4, 5
        },
        ylabel style={at={(-0.12,0.5)}},
        ]
        \addplot[color=tud3b, mark=*, mark size=0.5pt] table[x=cs, y=top1acc] {3_ifgsm_shin_resnet50.dat};
        \addplot[color=tud11b, mark=*, mark size=0.5pt] table[x=cs, y=top1acc] {3_ifgsm_ours_ste_resnet50.dat};
        \addplot[color=tud6b, mark=*, mark size=0.5pt] table[x=cs, y=top1acc] {3_ifgsm_ours_resnet50.dat};
	\end{groupplot}
    
    \node[draw,fill=white, inner sep=0.5pt, anchor=center] at (0.41\columnwidth, 2.075) {\tiny
    \begin{tabular}{
    p{0.3cm}p{\widthof{Shin \etal \cite{Shin2017}}}
    p{0.3cm}p{\widthof{Xing \etal \cite{Xing2021}}}
    p{0.3cm}p{\widthof{Xing \etal \cite{Xing2021}}}}
    \ref*{pgfplots:ours_ifsgm} & \textbf{Ours} &  \ref*{pgfplots:ours_ste_ifsgm} & \textbf{Ours STE} & \ref*{pgfplots:shin_ifsgm} &
    Shin \etal \cite{Shin2017}
    \end{tabular}};
    \spy on (2.0, 1.59) in node [above, dash pattern=, line width=0.2mm, black, fill=white] at (2.0, 0.2);
    % \spy on (6.55, 1.69) in node [above, dash pattern=, line width=0.2mm, black, fill=white] at (6.25, 0.2);
\end{tikzpicture}


==> artwork/jpeg.tex <==
% \documentclass[crop,tikz]{standalone}

% \usepackage{tikz}
% \usepackage{graphicx}
% \usetikzlibrary{shapes.arrows}
% \usetikzlibrary{arrows.meta, arrows}
% \usetikzlibrary{patterns,shapes.arrows}
% \input{colors}

% \begin{document}
\scalebox{1.0}{
\begin{tikzpicture}[xscale=1, yscale=0.51, every node/.style={scale=1.0}, >={Stealth[inset=0pt,length=5pt,angle'=45]}]

    % Input image
    \begin{scope}[xshift=0.125cm, yshift=0cm]
        \node[] at (0, 4.35) {Original image};
        \node[anchor=center] at (0, 3) {\includegraphics[width=1.85cm, trim={0 5.5cm 0 5.5cm}, clip]{artwork/uhs.png}};
    \end{scope}
    
    % Draw encoding background
    \draw[tud7b!30, fill=tud7b!30] (1.75, 4.6) rectangle (13, 1.8);
    \node[] at (7.375, 4.35) {\footnotesize Encoding (lossy)};
    
    % Color conversion
    \draw[thick, ->] (1.05, 3) -- (2.0, 3);
    \draw[tud0a, fill=tud0a!60] (2.0, 4.05) rectangle (4.125, 2.05) node[pos=.5, text width=2cm, black, align=center] {\scriptsize Color conversion\\[-4pt] (RGB $\to$ YCbCr)};
    \node[] at (3.0625, 2.3) {\tiny \textit{Differentiable}};
    \draw[thick, ->] (4.125, 3) -- (4.875, 3);

    % Chroma downsampling
    \draw[tud0a, fill=tud0a!60] (4.875, 4.05) rectangle (7.0, 2.05) node[pos=.5, text width=2cm, black, align=center] {\scriptsize Chroma\\[-4pt] downsampling};
    \node[] at (5.9375, 2.3) {\tiny \textit{Differentiable}};
    \draw[thick, ->] (7.0, 3) -- (7.75, 3);

    % DCT
    \draw[tud0a, fill=tud0a!60] (7.75, 4.05) rectangle (9.875, 2.05) node[pos=.5, text width=2cm, black, align=center] {\scriptsize DCT};
    \node[] at (8.8125, 2.3) {\tiny \textit{Differentiable}};
    \draw[thick, ->] (9.875, 3) -- (10.625, 3);
    
    % Quantization
    \draw[tud0b, fill=tud0b!60] (10.625, 4.05) rectangle (12.75, 2.05) node[pos=.5, text width=2cm, black, align=center] {\scriptsize Quantization};
    \node[] at (11.6875, 2.3) {\tiny \textit{Zero gradient (a.e.)}};
    \draw[thick, <-] (11.6875, 4.05) -- (11.6875, 4.75) node[above=-3pt] {JPEG quality};

    % Box around lossless encoding and decoding
    \draw[dashed, thick] (13.125, 5.5) -- node[midway, below=-2.5pt, text width=2.5cm, align=center] {\tiny Neglected in\\[-6pt] diff.$\,$JPEG approach} (15.625, 5.5) -- (15.625, -1.325) -- (13.125, -1.325) -- cycle;
    
    % Draw lossless encoding background
    \draw[tud7b!10, fill=tud7b!10] (13.25, 4.6) rectangle (15.5, 2.2) node[pos=.5, text width=2.25cm, black, align=center] {\footnotesize Lossless\\ encoding};
    \draw[thick, ->] (12.75, 3) -- (13.5, 3);
    \draw[thick, ->] (14.375, 2.65) -- (14.375, 2.1);
    
    % Compressed object
    \node[] at (14.375, 1.7) {JPEG file};
    
    % Draw lossless decoding background
    \draw[tud3c!10, fill=tud3c!10] (13.25, 1.2) rectangle (15.5, -1.2) node[pos=.5, text width=2.25cm, black, align=center] {\footnotesize Decoding of\\ lossless enc.};
    \draw[thick, ->] (14.375, 1.3) -- (14.375, 0.75);
    
    % Draw decoding background
    \draw[tud3c!35, fill=tud3c!35] (1.75, 1.6) rectangle (13, -1.2);
    \node[] at (7.375, 1.35) {\footnotesize Decoding of lossy encoding};
    \draw[thick, ->] (13.5, 0) -- (12.75, 0);

    \begin{scope}[xshift=0cm, yshift=-3cm]
        % Dequantization
        \draw[tud0a, fill=tud0a!60] (10.625, 4.05) rectangle (12.75, 2.05) node[pos=.5, text width=2cm, black, align=center] {\scriptsize Dequantization};
        \node[] at (11.6875, 2.3) {\tiny \textit{Differentiable}};

        % Inverse DCT
        \draw[tud0a, fill=tud0a!60] (7.75, 4.05) rectangle (9.875, 2.05) node[pos=.5, text width=2cm, black, align=center] {\scriptsize Inverse DCT};
        \node[] at (8.8125, 2.3) {\tiny \textit{Differentiable}};
        \draw[thick, <-] (9.875, 3) -- (10.625, 3);

        % Chroma upsampling
        \draw[tud0a, fill=tud0a!60] (4.875, 4.05) rectangle (7.0, 2.05) node[pos=.5, text width=2cm, black, align=center] {\scriptsize Chroma\\[-4pt] upsampling};
        \node[] at (5.9375, 2.3) {\tiny \textit{Differentiable}};
        \draw[thick, <-] (7.0, 3) -- (7.75, 3);

        % Color conversion
        \draw[tud0a, fill=tud0a!60] (2.0, 4.05) rectangle (4.125, 2.05) node[pos=.5, text width=2cm, black, align=center] {\scriptsize Color conversion\\[-4pt] (YCbCr $\to$ RGB)};
        \node[] at (3.0625, 2.3) {\tiny \textit{Differentiable}};
        \draw[thick, <-] (4.125, 3) -- (4.875, 3);
    \end{scope}
    
    % Output image
    \begin{scope}[xshift=0.125cm, yshift=0cm]
        \node[] at (0, 1.35) {JPEG-coded image};
        \node[anchor=center] at (0, 0) {\includegraphics[width=1.85cm, trim={0 5.5cm 0 5.5cm}, clip]{artwork/uhs_jpeg.png}};
    \end{scope}
    \draw[thick, ->] (2.0, 0) -- (1.05, 0);
    
\end{tikzpicture}}
% \end{document}

